Measuring Performance of Generative Adversarial Networks on Devanagari Script

The working of neural networks following the adversarial philosophy to create a generative model is a fascinating field. Multiple papers have already explored the architectural aspect and proposed systems with potentially good results however, very few papers are available which implement it on a real-world example. Traditionally, people use the famous MNIST dataset as a Hello, World! example for implementing Generative Adversarial Networks (GAN). Instead of going the standard route of using handwritten digits, this paper uses the Devanagari script which has a more complex structure. As there is no conventional way of judging how well the generative models perform, three additional classifiers were built to judge the output of the GAN model. The following paper is an explanation of what this implementation has achieved.

==> images/DiscriminatorSVG.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{614.66515035bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.89306358)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DiscriminatorSVG.pdf}}%
    \put(0.13728324,1.67861268){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}sequential\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DiscriminatorSVG.pdf}}%
    \put(0.27890173,1.80289014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input\_1: InputLayer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DiscriminatorSVG.pdf}}%
    \put(0.54190751,1.83612713){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DiscriminatorSVG.pdf}}%
    \put(0.54190751,1.76965314){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DiscriminatorSVG.pdf}}%
    \put(0.76300578,1.83612713){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[(?, 32, 32, 1)]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DiscriminatorSVG.pdf}}%
    \put(0.76300578,1.76965314){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[(?, 32, 32, 1)]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DiscriminatorSVG.pdf}}%
    \put(0.27890173,1.55433522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}flatten\_input: InputLayer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{DiscriminatorSVG.pdf}}%
    \put(0.58092486,1.58757222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{DiscriminatorSVG.pdf}}%
    \put(0.58092486,1.52109823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{DiscriminatorSVG.pdf}}%
    \put(0.80202312,1.58757222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[(?, 32, 32, 1)]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{DiscriminatorSVG.pdf}}%
    \put(0.80202312,1.52109823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[(?, 32, 32, 1)]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{DiscriminatorSVG.pdf}}%
    \put(0.29190751,1.31445083){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}flatten: Flatten\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{DiscriminatorSVG.pdf}}%
    \put(0.51011561,1.34768783){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{DiscriminatorSVG.pdf}}%
    \put(0.51011561,1.28121384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{DiscriminatorSVG.pdf}}%
    \put(0.71820809,1.34768783){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 32, 32, 1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{DiscriminatorSVG.pdf}}%
    \put(0.71820809,1.28121384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 1024)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{DiscriminatorSVG.pdf}}%
    \put(0.32369942,1.07456644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}dense: Dense\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{DiscriminatorSVG.pdf}}%
    \put(0.53468208,1.10780343){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{DiscriminatorSVG.pdf}}%
    \put(0.53468208,1.04132944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{DiscriminatorSVG.pdf}}%
    \put(0.71098266,1.10780343){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 1024)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{DiscriminatorSVG.pdf}}%
    \put(0.71098266,1.04132944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 512)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{DiscriminatorSVG.pdf}}%
    \put(0.33381503,0.83468205){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}leaky\_re\_lu: LeakyReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{DiscriminatorSVG.pdf}}%
    \put(0.63872832,0.86791904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{DiscriminatorSVG.pdf}}%
    \put(0.63872832,0.80144505){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{DiscriminatorSVG.pdf}}%
    \put(0.80491329,0.86791904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 512)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{DiscriminatorSVG.pdf}}%
    \put(0.80491329,0.80144505){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 512)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{DiscriminatorSVG.pdf}}%
    \put(0.33381503,0.5947977){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}dense\_1: Dense\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{DiscriminatorSVG.pdf}}%
    \put(0.5650289,0.62803469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{DiscriminatorSVG.pdf}}%
    \put(0.5650289,0.5615607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{DiscriminatorSVG.pdf}}%
    \put(0.73121387,0.62803469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 512)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{DiscriminatorSVG.pdf}}%
    \put(0.73121387,0.5615607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 256)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{DiscriminatorSVG.pdf}}%
    \put(0.33381503,0.3549133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}leaky\_re\_lu\_1: LeakyReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{DiscriminatorSVG.pdf}}%
    \put(0.65895954,0.3881503){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{DiscriminatorSVG.pdf}}%
    \put(0.65895954,0.32167631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{DiscriminatorSVG.pdf}}%
    \put(0.82514451,0.3881503){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 256)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{DiscriminatorSVG.pdf}}%
    \put(0.82514451,0.32167631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 256)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{DiscriminatorSVG.pdf}}%
    \put(0.33381503,0.1150289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}dense\_2: Dense\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{DiscriminatorSVG.pdf}}%
    \put(0.5650289,0.14826589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{DiscriminatorSVG.pdf}}%
    \put(0.5650289,0.08179191){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{DiscriminatorSVG.pdf}}%
    \put(0.73121387,0.14826589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 256)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{DiscriminatorSVG.pdf}}%
    \put(0.73121387,0.08179191){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{DiscriminatorSVG.pdf}}%
  \end{picture}%
\endgroup%


==> images/GeneratorSVG.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{760.63235614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.50142116)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GeneratorSVG.pdf}}%
    \put(0.14203592,2.32795809){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}sequential\_1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GeneratorSVG.pdf}}%
    \put(0.36178694,2.42848264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input\_2: InputLayer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GeneratorSVG.pdf}}%
    \put(0.57452463,2.45536707){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GeneratorSVG.pdf}}%
    \put(0.57452463,2.40159806){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GeneratorSVG.pdf}}%
    \put(0.71946679,2.45536707){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[(?, 100)]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GeneratorSVG.pdf}}%
    \put(0.71946679,2.40159806){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[(?, 100)]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{GeneratorSVG.pdf}}%
    \put(0.36178694,2.22743369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}dense\_3\_input: InputLayer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{GeneratorSVG.pdf}}%
    \put(0.62128016,2.25431812){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{GeneratorSVG.pdf}}%
    \put(0.62128016,2.20054926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{GeneratorSVG.pdf}}%
    \put(0.76622232,2.25431812){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[(?, 100)]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{GeneratorSVG.pdf}}%
    \put(0.76622232,2.20054926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[(?, 100)]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{GeneratorSVG.pdf}}%
    \put(0.37230693,2.03339822){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}dense\_3: Dense\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{GeneratorSVG.pdf}}%
    \put(0.55932908,2.06028265){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{GeneratorSVG.pdf}}%
    \put(0.55932908,2.00651378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{GeneratorSVG.pdf}}%
    \put(0.69375124,2.06028265){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 100)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{GeneratorSVG.pdf}}%
    \put(0.69375124,2.00651378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 256)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{GeneratorSVG.pdf}}%
    \put(0.37230693,1.83936274){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}leaky\_re\_lu\_2: LeakyReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{GeneratorSVG.pdf}}%
    \put(0.63530682,1.86624718){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{GeneratorSVG.pdf}}%
    \put(0.63530682,1.81247831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{GeneratorSVG.pdf}}%
    \put(0.76972899,1.86624718){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 256)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{GeneratorSVG.pdf}}%
    \put(0.76972899,1.81247831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 256)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{GeneratorSVG.pdf}}%
    \put(0.37230693,1.64532727){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}batch\_normalization: BatchNormalization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{GeneratorSVG.pdf}}%
    \put(0.72414234,1.6722117){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{GeneratorSVG.pdf}}%
    \put(0.72414234,1.61844284){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{GeneratorSVG.pdf}}%
    \put(0.8585645,1.6722117){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 256)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{GeneratorSVG.pdf}}%
    \put(0.8585645,1.61844284){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 256)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{GeneratorSVG.pdf}}%
    \put(0.37230693,1.4512918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}dense\_4: Dense\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{GeneratorSVG.pdf}}%
    \put(0.55932908,1.47817623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{GeneratorSVG.pdf}}%
    \put(0.55932908,1.42440737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{GeneratorSVG.pdf}}%
    \put(0.69375124,1.47817623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 256)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{GeneratorSVG.pdf}}%
    \put(0.69375124,1.42440737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 512)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{GeneratorSVG.pdf}}%
    \put(0.37230693,1.25725633){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}leaky\_re\_lu\_3: LeakyReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{GeneratorSVG.pdf}}%
    \put(0.63530682,1.28414076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{GeneratorSVG.pdf}}%
    \put(0.63530682,1.23037189){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{GeneratorSVG.pdf}}%
    \put(0.76972899,1.28414076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 512)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{GeneratorSVG.pdf}}%
    \put(0.76972899,1.23037189){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 512)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{GeneratorSVG.pdf}}%
    \put(0.37230693,1.06322085){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}batch\_normalization\_1: BatchNormalization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{GeneratorSVG.pdf}}%
    \put(0.74167567,1.09010529){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{GeneratorSVG.pdf}}%
    \put(0.74167567,1.03633642){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{GeneratorSVG.pdf}}%
    \put(0.87609783,1.09010529){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 512)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{GeneratorSVG.pdf}}%
    \put(0.87609783,1.03633642){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 512)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{GeneratorSVG.pdf}}%
    \put(0.36412471,0.86918538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}dense\_5: Dense\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{GeneratorSVG.pdf}}%
    \put(0.55114686,0.89606981){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{GeneratorSVG.pdf}}%
    \put(0.55114686,0.84230095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{GeneratorSVG.pdf}}%
    \put(0.69375124,0.89606981){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 512)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{GeneratorSVG.pdf}}%
    \put(0.69375124,0.84230095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 1024)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{GeneratorSVG.pdf}}%
    \put(0.36412471,0.67514991){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}leaky\_re\_lu\_4: LeakyReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{GeneratorSVG.pdf}}%
    \put(0.6271246,0.70203434){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{GeneratorSVG.pdf}}%
    \put(0.6271246,0.64826547){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{GeneratorSVG.pdf}}%
    \put(0.76972899,0.70203434){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 1024)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{GeneratorSVG.pdf}}%
    \put(0.76972899,0.64826547){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 1024)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{GeneratorSVG.pdf}}%
    \put(0.36412471,0.48111447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}batch\_normalization\_2: BatchNormalization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{GeneratorSVG.pdf}}%
    \put(0.73349345,0.5079989){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{GeneratorSVG.pdf}}%
    \put(0.73349345,0.45423004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{GeneratorSVG.pdf}}%
    \put(0.87609783,0.5079989){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 1024)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{GeneratorSVG.pdf}}%
    \put(0.87609783,0.45423004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 1024)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{GeneratorSVG.pdf}}%
    \put(0.36412471,0.287079){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}dense\_6: Dense\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{GeneratorSVG.pdf}}%
    \put(0.55114686,0.31396343){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{GeneratorSVG.pdf}}%
    \put(0.55114686,0.26019456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{GeneratorSVG.pdf}}%
    \put(0.69375124,0.31396343){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 1024)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{GeneratorSVG.pdf}}%
    \put(0.69375124,0.26019456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 1024)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{GeneratorSVG.pdf}}%
    \put(0.33840917,0.09304351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}reshape: Reshape\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{GeneratorSVG.pdf}}%
    \put(0.5371202,0.11992795){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{GeneratorSVG.pdf}}%
    \put(0.5371202,0.06615908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}output:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{GeneratorSVG.pdf}}%
    \put(0.70544013,0.11992795){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 1024)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{GeneratorSVG.pdf}}%
    \put(0.70544013,0.06615908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(?, 32, 32, 1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{GeneratorSVG.pdf}}%
  \end{picture}%
\endgroup%

